Proof nets and the call-by-value lambda-calculus

This paper gives a detailed account of the relationship between (a variant of) the call-by-value lambda calculus and linear logic proof nets. The presentation is carefully tuned in order to realize a strong bisimulation between the two systems: every single rewriting step on the calculus maps to a single step on the nets, and viceversa. In this way, we obtain an algebraic reformulation of proof nets. Moreover, we provide a simple correctness criterion for our proof nets, which employ boxes in an unusual way.

==> counter-examples.tex <==
% !TEX root = main.tex
\ovalbox{
\begin{tabular}{c|c|cc}
a)
 \begin{tabular}{ccc}
$(\l x.t)u$&$\tom$&$t[x/u]$\\\\
\begin{tikzpicture}[vcenter]%beta redex in
\node [eport] (out){};
\node at (out.center) [mport, below left=\stalt and \stlar] (fun){};
\node at (out.center) [eport, below right=\stalt and \stlar] (arg){};
\ltensv{out}{fun}{arg}{ap};
\inetcell[inductiveTr,at=(arg.center), below=\sepboxshort](argbody){\scriptsize $\lt{u}$}[180]    
%\inetcell[inductiveTr,at=(fun.center), below=\sepbox](funbody){\scriptsize $\lt{s_1}$}[180]    

\node at (fun.center) [below right=\stalt and \hstlar, eport](downr){};
%\node at (up.center) [below left=\stalt and \hstlar, eport](downl){};

\inetcell[inductiveTr,at=(downr.center), below=\sepboxshort](body){\scriptsize $\lt{t}$}[180]    
\node at (body.left pax) [eport, below=\sepboxshort](x){};
\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};


\lparvanglefake{fun}{x}{downr}{par}{out=180, in =225, looseness=1}
\aboxvnodes{par}{freevarmiddle}{exbox}{15pt}{25pt}

\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};

\lparvangle{fun}{x}{downr}{par}{out=180, in =225, looseness=1}
\draw[exppure] (body.middle pax) to (freevarmiddle);

\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};


%gluing
\node at (body.right pax) [eport, below right =3*\sepbox and 2*\sepbox](freevarright1){};
\node at (freevarright1.center) [eport, right =\hstlar](freevarright2){};
\gdots{freevarright1}{freevarright2}{}

\node at (body.right pax) [nospace, left =\sepbox/3](freevarright1dummy){};
\node at (body.right pax) [nospace, right =\sepbox/3](freevarright2dummy){};

\draw[exppure,enaryedge, in=135, out=-60] (freevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=135, out=-60] (freevarright2dummy) to (freevarright2);

\node at (argbody.left pax) [nospace, left =\sepbox/3](argfreevarright1dummy){};
\node at (argbody.left pax) [nospace, right =\sepbox/3](argfreevarright2dummy){};

\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright2dummy) to (freevarright2);

\node at (freevarright1freevarright2dots.center)[ below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
\node at (bracket.center)[ below=1.3*\sepbox, nospace](bracket2){\scriptsize $\fv{t}{\cap}\fv{u}$};

\end{tikzpicture}
&
$\tom$
&

\begin{tikzpicture}[vcenter]%sostituzione in
\node at (0,0)[eport](out){};
\inetcell[inductiveTr,at=(out.center),below=\sepboxshort](argbody){\scriptsize $\lt{t}$}[180]    

%\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};
\node at (argbody.left pax)[eport, below=\sepboxshort](vargluarg){};

\inetcell[inductiveTr,at=(argfreevar2.center), below=\sepboxshort](body){\scriptsize $\lt{u}$}[180]    
%\node at (body.right pax)[eport, below=\sepboxshort](bodyrpax){};
\node at (body.middle pax)[eport, below=\sepboxshort](bodympax){};
\node at (body.left pax)[eport, below=\sepboxshort](bodylpax){};

%gluing
\node at (body.right pax) [eport, below right =3*\sepbox and 2*\sepbox](freevarright1){};
\node at (freevarright1.center) [eport, right =\hstlar](freevarright2){};
\gdots{freevarright1}{freevarright2}{}

\node at (body.right pax) [nospace, left =\sepbox/3](freevarright1dummy){};
\node at (body.right pax) [nospace, right =\sepbox/3](freevarright2dummy){};

\draw[exppure,enaryedge, in=135, out=-60] (freevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=135, out=-60] (freevarright2dummy) to (freevarright2);

\node at (argbody.right pax) [nospace, left =\sepbox/3](argfreevarright1dummy){};
\node at (argbody.right pax) [nospace, right =\sepbox/3](argfreevarright2dummy){};

\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright2dummy) to (freevarright2);

\node at (freevarright1freevarright2dots.center)[ below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
\node at (bracket.center)[ below=1.3*\sepbox, nospace](bracket2){\scriptsize $\fv{t}{\cap}\fv{u}$};


\end{tikzpicture}
\end{tabular}
&
 b)
\begin{tikzpicture}[ocenter]%beta redex in

 \node at (0,0) [eport](weaknodeqsd){};
\lweakv{weaknodeqsd}{weakqsd};

 \node at (weaknodeqsd.center) [below left= \stalt and \stlar, mport](tensorpalqsd){};
\node at (weaknodeqsd.center) [below right = \stalt and \stlar, eport](tensorauxqsd){};
\ltensv{weaknodeqsd}{tensorpalqsd}{tensorauxqsd}{tensorqsd}

 \node at (tensorauxqsd.center) [below= \stalt, mport](bangpalqsd){};
\lbangv{bangpalqsd}{tensorauxqsd}{bangqsd}

 \node at (bangpalqsd.center) [below= \stalt, eport](derpalqsd){};
\lderv{derpalqsd}{bangpalqsd}{derqsd}

\node at (tensorpalqsd.center) [below right = 1.5*\stalt and \hstlar, eport](parpaxqsd){};



\node at (weaknodeqsd.center) [right=3*\stlar,eport](weaknodeqsd2){};
\lweakv{weaknodeqsd2}{weakqsd2};

 \node at (weaknodeqsd2.center) [below left= \stalt and \stlar, mport](tensorpalqsd2){};
\node at (weaknodeqsd2.center) [below right = \stalt and \stlar, eport](tensorauxqsd2){};
\ltensv{weaknodeqsd2}{tensorpalqsd2}{tensorauxqsd2}{tensorqsd2}

 \node at (tensorauxqsd2.center) [below= \stalt, mport](bangpalqsd2){};
\lbangv{bangpalqsd2}{tensorauxqsd2}{bangqsd2}

 \node at (bangpalqsd2.center) [below= \stalt, eport](derpalqsd2){};
\lderv{derpalqsd2}{bangpalqsd2}{derqsd2}

\node at (tensorpalqsd2.center) [below right = 1.5*\stalt and \hstlar, eport](parpaxqsd2){};

\lparvangle{tensorpalqsd}{parpaxqsd2}{parpaxqsd}{parqsd}{in=-120,out=-90, looseness=2.5, overlay}
\lparvangle{tensorpalqsd2}{parpaxqsd}{parpaxqsd2}{parqsd2}{in=-90,out=-90, looseness=2.5, overlay}


\node at (weaknodeqsd.center) [left=2*\stlar,eport](out){};
 \node at (out.center) [below= \stalt, mport](bangpalqsd3){};
\lbangv{bangpalqsd3}{out}{bangqsd3}

 \node at (bangpalqsd3.center) [below= \stalt, eport](derpalqsd3){};
\lderv{derpalqsd3}{bangpalqsd3}{derqsd3}

\node at (derpalqsd2.center) [below=33pt, nospace](border){};
\end{tikzpicture}

&
c)
\begin{tikzpicture}[ocenter]%beta redex in

 \node at (0,0) [eport](weaknodeqsd){};
%\lweakv{weaknodeqsd}{weakqsd};

 \node at (weaknodeqsd.center) [below left= \stalt and \stlar, mport](tensorpalqsd){};
\node at (weaknodeqsd.center) [below right = \stalt and \stlar, eport](tensorauxqsd){};
\ltensv{weaknodeqsd}{tensorpalqsd}{tensorauxqsd}{tensorqsd}

 
\node at (tensorpalqsd.center) [below right = 1.5*\stalt and \hstlar, eport](parpaxqsd){};

\node at (parpaxqsd.center) [below= \stalt, mport](bangpalqsd){};
\lbangv{bangpalqsd}{parpaxqsd}{bangqsd}

 \node at (bangpalqsd.center) [below= \stalt, eport](derpalqsd){};
\lderv{derpalqsd}{bangpalqsd}{derqsd}

\lparvangle{tensorpalqsd}{tensorauxqsd}{parpaxqsd}{parqsd}{in=-120,out=-90, looseness=2.5, overlay}

\node at (parqsd) [left= \stlar/3, dummynode](spacingNode){};

\end{tikzpicture}

\end{tabular}}

==> imm-B-rule.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}[vcenter]%beta redex in
\node [eport] (out){};
\node at (out.center) [mport, below left=\stalt and \stlar] (fun){};
\node at (out.center) [eport, below right=\stalt and \stlar] (arg){};
\ltensv{out}{fun}{arg}{ap};

\node at (fun.center) [below right=\stalt and \hstlar, eport](downr){};


\inetcell[inductiveTr,at=(downr.center), below=\sepboxshort](body){}[180]    
\node at (body.left pax) [eport, below=\sepboxshort](x){};
\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};


\lparvanglefake{fun}{x}{downr}{par}{out=180, in =225, looseness=1}
\aboxvnodes{par}{freevarmiddle}{exbox}{15pt}{25pt}

\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};

\lparvangle{fun}{x}{downr}{par}{out=180, in =225, looseness=1}


\node at (arg.center)[nospace, below=\hstalt](ghost){};
\draw[exppure] (arg) to (ghost);

\node at (body.right pax) [eport, below=\sepbox](freevarright){};
\draw[exppure] (body.middle pax) to (freevarmiddle);
\draw[exppure] (body.right pax) to (freevarright);
\end{tikzpicture}
&
$\tom$
&

\begin{tikzpicture}[vcenter]%sostituzione notin
\node at (0,0)[eport](out){};
\inetcell[inductiveTr,at=(out.center),below=\sepboxshort](argbody){}[180]    

%\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};
\node at (argbody.left pax)[eport, below=\sepboxshort](vargluarg){};

\node at (argbody.right pax) [eport, below =\sepboxshort](freevarright1){};

\node at (vargluarg.center)[nospace, below=\hstalt](ghost){};
\draw[exppure] (vargluarg) to (ghost);

\end{tikzpicture}
\end{tabular}


==> imm-linksv.tex <==
\ovalbox{\begin{tabular}{cccccccc|cccc}
\begin{tikzpicture}[ocenter]
\node at (0,0) [eport, label=below:$!m$](up){};

\lweakv{up}{weak}
\end{tikzpicture}
&
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:$m$, mport](up){};
\node at (up.center) [below=\stalt, eport,label=below:$!m$](down){};
\lderv{down}{up}{der}
\end{tikzpicture}
&
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:${e=!m}$, eport](up){};
\node at (up.center) [below=\stalt, label=below:$m$, mport](down){};
%\abox{bang}{exbox}{10pt}{10pt}{-38pt}
\lbangv{down}{up}{bang}
% \node at (0,0) [eport, label=above:$o$](up){};
% \node at (up.center) [below=\stalt, mport, label=below:$o\multimap o$](down){};
% \lbangv{down}{up}{bang}
\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:$e$, eport](up){};
\node at (up.center) [below right=\stalt and \hstlar,label=below:$e$,  eport](downr){};
\node at (up.center) [below left=\stalt and \hstlar,  label=below:${m=e^\bot\parr e}$, mport](downl){};
\ltensv{up}{downl}{downr}{tens}
\end{tikzpicture}
&

\begin{tikzpicture}[ocenter]
\node at (0,0) [ label=above:${m=e^\bot\parr e}$, mport](up){};
\node at (up.center) [below right=\stalt and \hstlar, label=below:$e$, eport](downr){};
\node at (up.center) [below left=\stalt and \hstlar, label=below:$e^\bot$, eport](downl){};
\lparv{up}{downl}{downr}{par}
\end{tikzpicture}
&
&&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:$m$, mport](up){};
\node at (up.center) [below right=\stalt and \hstlar, label=below:$e$, eport](downr){};
\node at (up.center) [below left=\stalt and \hstlar, label=below:$e$, eport](downl){};
\gdots{downl}{downr}{}
\lcolbox{up}{downl}{downr}{par}
\end{tikzpicture}

\end{tabular}
}

==> imm-ordinary-translation.tex <==
% !TEX root = main.tex
\ovalbox{
\begin{tabular}{c\spc|\spc c\spc|\spc c\spc|\spc c\spc}
\scriptsize$\lamtonets{x}$ = &
\scriptsize $\lamtonets{\l x.t}$  = &
\scriptsize $\lamtonets{t\ u}$ = &
\scriptsize $\lamtonets{t[x/u]}$ = 
\\

\begin{tikzpicture}[ocenter]%variabile
\node at (0,0) [eport](up){};
%\node at (up.center) [below=\stalt, mport](down){};
%%\abox{bang}{exbox}{10pt}{10pt}{-38pt}
%\lbangvfake{down}{up}{bang}
%\node at (down.center) [below=\stalt, eport](down2){};
%\lderv{down2}{down}{der}
%\aboxvnodes{bang}{down2}{exbox}{15pt}{15pt}
%\node at (down.center) [below=\stalt, eport](down2){};
%\lbangv{down}{up}{bang}
%%\aboxvnodes{up}{down2}{exbox}{10pt}{10pt}

\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]%astrazione
\node at (0,0) [eport](out){};
\node at (out.center) [below=\stalt, mport](up){};
\lbangvfake{up}{out}{bang}
\node at (up.center) [below right=\stalt and \hstlar, eport](downr){};

\inetcell[inductiveTr,at=(downr.center), below=\sepboxshort](body){\scriptsize $\lamtonets{t}$}[180]    
\node at (body.left pax) [eport, below=\sepboxshort](x){};
\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};
\node at (body.right pax) [eport, below=\sepbox](freevarright){};

\lparvanglefake{up}{x}{downr}{par}{out=180, in =225, looseness=1}

\aboxvnodes{bang}{freevarright}{exbox}{15pt}{25pt}
\lbangv{up}{out}{bang}

\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};
\node at (body.right pax) [eport, below=\sepbox](freevarright){};
\lparvangle{up}{x}{downr}{par}{out=180, in =225, looseness=1}
\draw[exppure] (body.middle pax) to (freevarmiddle);
\draw[exppure] (body.right pax) to (freevarright);

\end{tikzpicture}
&

\begin{tikzpicture}[vcenter]%applicazione notin
\node [eport] (out){};
\node at (out.center) [mport, below left=\stalt and 0.6*\stlar] (fun){};
\node at (out.center) [eport, below right=\stalt and 0.6*\stlar] (arg){};
\ltensv{out}{fun}{arg}{ap};
\inetcell[inductiveTr,at=(arg.center), below=\sepboxshort](argbody){\scriptsize $\lamtonets{u}$}[180]    
%\inetcell[inductiveTr,at=(fun.center), below=\sepbox](funbody){\scriptsize $\lamtonets{s_1}$}[180]    
\node at (fun.center) [below=\stalt, eport](down2){};
\lderv{down2}{fun}{der}

%\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};

\node at (argbody.left pax)[eport, below=\sepboxshort](vargluarg){};

\inetcell[inductiveTr,at=(down2.center), below=\sepboxshort](body){\scriptsize $\lamtonets{t}$}[180]    
%\node at (body.right pax)[eport, below=\sepboxshort](bodyrpax){};
\node at (body.middle pax)[eport, below=\sepboxshort](bodympax){};
\node at (body.left pax)[eport, below=\sepboxshort](bodylpax){};


%gluing
\node at (body.right pax) [eport, below right =3*\sepbox and 2*\sepbox](freevarright1){};
\node at (freevarright1.center) [eport, right =\hstlar](freevarright2){};
\gdots{freevarright1}{freevarright2}{}

\node at (body.right pax) [nospace, left =\sepbox/3](freevarright1dummy){};
\node at (body.right pax) [nospace, right =\sepbox/3](freevarright2dummy){};

\draw[exppure,enaryedge, in=135, out=-60] (freevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=135, out=-60] (freevarright2dummy) to (freevarright2);

\node at (argbody.right pax) [nospace, left =\sepbox/3](argfreevarright1dummy){};
\node at (argbody.right pax) [nospace, right =\sepbox/3](argfreevarright2dummy){};

\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright2dummy) to (freevarright2);

\node at (freevarright1freevarright2dots.center)[ below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
\node at (bracket.center)[ below=1.3*\sepbox, nospace](bracket2){\scriptsize $\fv{t}{\cap}\fv{u}$};


\end{tikzpicture}

&
\begin{tikzpicture}[vcenter]%sostituzione in
\node at (0,0)[eport](out){};
\inetcell[inductiveTr,at=(out.center),below=\sepboxshort](argbody){\scriptsize $\lamtonets{t}$}[180]    

%\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};
\node at (argbody.left pax)[eport, below=\sepboxshort](vargluarg){};

\inetcell[inductiveTr,at=(argfreevar2.center), below=\sepboxshort](body){\scriptsize $\lamtonets{u}$}[180]    
%\node at (body.right pax)[eport, below=\sepboxshort](bodyrpax){};
\node at (body.middle pax)[eport, below=\sepboxshort](bodympax){};
\node at (body.left pax)[eport, below=\sepboxshort](bodylpax){};

%gluing
\node at (body.right pax) [eport, below right =3*\sepbox and 2*\sepbox](freevarright1){};
\node at (freevarright1.center) [eport, right =\hstlar](freevarright2){};
\gdots{freevarright1}{freevarright2}{}

\node at (body.right pax) [nospace, left =\sepbox/3](freevarright1dummy){};
\node at (body.right pax) [nospace, right =\sepbox/3](freevarright2dummy){};

\draw[exppure,enaryedge, in=135, out=-60, overlay] (freevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=135, out=-60, overlay] (freevarright2dummy) to (freevarright2);

\node at (argbody.right pax) [nospace, left =\sepbox/3](argfreevarright1dummy){};
\node at (argbody.right pax) [nospace, right =\sepbox/3](argfreevarright2dummy){};

\draw[exppure,enaryedge, in=45, out=-90, overlay] (argfreevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=45, out=-90, overlay] (argfreevarright2dummy) to (freevarright2);

\node at (freevarright1freevarright2dots.center)[ below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
\node at (bracket.center)[ below=1.3*\sepbox, nospace](bracket2){\scriptsize $\fv{t}{\cap}\fv{u}$};


\end{tikzpicture}
\end{tabular}


%%%%%%%%%
%%%%%%%%
%% caso rimosso dell'applicazione a sinistra di un'applicazione
%%%%%%%%
%%%%%%%%

%\begin{tikzpicture}[vcenter]%applicazione
%\node [eport] (out){};
%\node at (out.center) [mport, below left=\stalt and 0.8*\stlar] (fun){};
%\node at (out.center) [eport, below right=\stalt and 0.8*\stlar] (arg){};
%\ltensv{out}{fun}{arg}{ap};
%\inetcell[inductiveTr,at=(arg.center), below=\sepbox](argbody){\scriptsize $\lamtonets{u}$}[180]    
%%\inetcell[inductiveTr,at=(fun.center), below=\sepbox](funbody){\scriptsize $\lamtonets{s_1}$}[180]    
%
%\inetcell[inductiveTr,at=(fun.center), below=\sepbox](body){\scriptsize $\lamtonets{t\ v}$}[180]    
%
%%\boxNL{fun}{$\lamtonets{t}$}{1.9*\stboxrw}{\stboxh};
%%\boxNL{arg}{$\lamtonets{v}$}{1.9*\stboxrw}{\stboxh};
%
%%\node at (funbody.left pax)[port, below=\sepbox](funfreevar){};
%%\node at (funbody.middle pax)[port, below=\sepbox](funfreevar2){};
%\node at (argbody.right pax)[eport, below=\sepbox](argfreevar){};
%\node at (argbody.middle pax)[eport, below=\sepbox](argfreevar2){};
%%%%var gluing
%%\node at (funbody.right pax)[dummynode](varglufun){};
%%\node at (funbody.right pax)[dummynode, right=\stboxlw](varglufun2){};
%\node at (argbody.left pax)[eport, below=\sepbox](vargluarg){};
%%\node at (argbody.left pax)[dummynode, right=\stboxlw](vargluarg2){};
%
%%\node at \med{varglufun}{vargluarg} [port, below=0.5*\hstalt, label=below:$\Gamma$](vargluing){};
%
%%\node at \med{varglufun2}{vargluarg2} [port, below right=0.7*\hstalt and 0.6*\hstlar, label=below:$\Gamma$](vargluing2){};
%
%
%%\draw[neglngen, in=150, out=-60](varglufun)to(vargluing);
%%\draw[neglngen, in=30, out=-120](vargluarg)to (vargluing);
%
%%\draw[neglngen, in=180, out=-60](varglufun2)to(vargluing);
%%\draw[neglngen, in=30, out=-90](vargluarg2)to (vargluing);
%
%\end{tikzpicture}
}

==> imm-pure-contraction.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}[vcenter]%applicazione
\node at (0,0) [mport] (o1){};
\node at (o1) [dummynode, above=\sepbox/3](spacingNode){};
\node at (o1.center) [ right= \stlar,  mport] (ok){};
\gdots{o1}{ok}{below=\sepbox}

\node at \med{o1}{ok} [below=1.5*\stalt, label=left: $x$, eport] (input){};
\ldervangle{input}{o1}{varoc1}{out=-89,in=150}
\ldervangle{input}{ok}{varock}{out=-90,in=30}

%bang
\node at (input.center) [mport, below =\stalt] (beta){};
\lbangv{beta}{input}{bang}
%\abox{bang}{exbox}{12pt}{12pt}{-47pt}

\inetcell[inductiveTr,at=(beta.center), below=1pt](argbody){}[180]
\node at (argbody.center) [nospace] (z1){\scriptsize $H$};
\node at (argbody.left pax) [below=2.3*\sepbox,eport] (z1){};
\node at (argbody.right pax) [below=2.3*\sepbox,eport] (zn){};
\gdots{z1}{zn}{}

\draw[genexppure, exppure](argbody.right pax) to (zn);
\draw[genexppure, exppure](argbody.left pax) to (z1);

\node at (varoc1.center) [below left=6pt and 0.1*\stlar](inlub){};
\node at (varoc1.center) [below right=6pt and 0.2*\stlar](inrub){};
\node at (varoc1.center) [below left=3pt and 0.1*\stlar](inldb){};
\node at (varoc1.center) [below right=3pt and 0.2*\stlar](inrdb){};
\draw[exboxline](inlub.center)--(inrub.center);
\draw[exboxline](inldb.center)--(inrdb.center);
\node at \med{inlub}{inldb}[left=2pt, etic](m1){\tiny $m_1$};

\node at (varock.center) [below left=6pt and 0.2*\stlar](inlubk){};
\node at (varock.center) [below right=6pt and 0.1*\stlar](inrubk){};
\node at (varock.center) [below left=3pt and 0.2*\stlar](inldbk){};
\node at (varock.center) [below right=3pt and 0.1*\stlar](inrdbk){};
\draw[exboxline](inlubk.center)--(inrubk.center);
\draw[exboxline](inldbk.center)--(inrdbk.center);
\node at \med{inrubk}{inrdbk}[right=2pt, etic](mk){\tiny $m_k$};

\end{tikzpicture}
&
$\toe$
&
\boxinit
\begin{tikzpicture}[vcenter]%applicazione

%bangl
\node at (0,0) [mport] (beta){};
%\lpurebang{beta}{x1}{bang}
%\abox{bang}{exbox}{12pt}{12pt}{-47pt}

%bangr
\node at (beta.center) [mport, right =3*\stlar] (beta2){};
%\lpurebang{beta2}{x2}{bang}
%\abox{bang}{exbox}{12pt}{12pt}{-47pt}


\inetcell[inductiveTr,at=(beta.center), below= 1pt](arg1){}[180]    
\node at (arg1.center) [nospace] (e1){\tiny $H^1$};

\inetcell[inductiveTr,at=(beta2.center), below= 1pt](argk){}[180]    
\node at (argk.center) [nospace] (e2){\tiny $H^k$};
\gdots{arg1}{argk}{}

\node at (arg1.left pax) [below =\stalt, eport](z1){};
\draw[genexppure, exppure](arg1.left pax) to (z1);
\draw[genexppure, exppure, out=-120, in =30](argk.left pax) to (z1);

\node at (argk.right pax) [below =\stalt, eport](zn){};
\draw[genexppure, exppure, out=-60, in =150](arg1.right pax) to (zn);
\draw[genexppure, exppure](argk.right pax) to (zn);

\gdots{z1}{zn}{}

\node at (arg1.left pax) [below left=4pt and 0.2*\stlar](inlub){};
\node at (arg1.right pax) [below right=4pt and 0.2*\stlar](inrub){};
\node at (arg1.left pax) [below left=1pt and 0.2*\stlar](inldb){};
\node at (arg1.right pax) [below right=1pt and 0.2*\stlar](inrdb){};
\draw[exboxline](inlub.center)--(inrub.center);
\draw[exboxline](inldb.center)--(inrdb.center);
\node at \med{inlub}{inldb}[left=2pt, etic](m1){\tiny $m_1$};


\node at (argk.left pax) [below left=4pt and 0.2*\stlar](inlubkk){};
\node at (argk.right pax) [below right=4pt and 0.2*\stlar](inrubkk){};
\node at (argk.left pax) [below left=1pt and 0.2*\stlar](inldbkk){};
\node at (argk.right pax) [below right=1pt and 0.2*\stlar](inrdbkk){};
\draw[exboxline](inlubkk.center)--(inrubkk.center);
\draw[exboxline](inldbkk.center)--(inrdbkk.center);
\node at \med{inrubkk}{inrdbkk}[right=2pt, etic](mk){\tiny $m_k$};

\end{tikzpicture}
\end{tabular}


==> imm-red-weakening.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}[vcenter]%applicazione
\node at (0,0) [eport] (input){};
\lweakv{input}{weakening};
%bang
\node at (input.center) [mport, below =\stalt] (beta){};
\lbangv{beta}{input}{bang}
%\abox{bang}{exbox}{12pt}{12pt}{-47pt}

\inetcell[inductiveTr,at=(beta.center), below=1pt](argbody){}[180]
\node at (argbody.center) [nospace] (z1){\scriptsize $H$};
\node at (argbody.left pax) [below=3.5*\sepbox,eport] (z1){};
\node at (argbody.right pax) [below=3.5*\sepbox,eport] (zn){};
\gdots{z1}{zn}{}

\draw[genexppure, exppure](argbody.right pax) to (zn);
\draw[genexppure, exppure](argbody.left pax) to (z1);

\node at (argbody.left pax) [below left=2pt and 0.1*\stlar](inlub){};
\node at (argbody.left pax) [below right=2pt and 0.1*\stlar](inrub){};
\node at (argbody.left pax) [below left=-1pt and 0.1*\stlar](inldb){};
\node at (argbody.left pax) [below right=-1pt and 0.1*\stlar](inrdb){};
\draw[exboxline](inlub.center)--(inrub.center);
\draw[exboxline](inldb.center)--(inrdb.center);
\node at \med{inlub}{inldb}[left=2pt, etic](m1){\tiny $m_1$};

\node at (argbody.right pax) [below left=2pt and 0.1*\stlar](inlubk){};
\node at (argbody.right pax) [below right=2pt and 0.1*\stlar](inrubk){};
\node at (argbody.right pax) [below left=-1pt and 0.1*\stlar](inldbk){};
\node at (argbody.right pax) [below right=-1pt and 0.1*\stlar](inrdbk){};
\draw[exboxline](inlubk.center)--(inrubk.center);
\draw[exboxline](inldbk.center)--(inrdbk.center);
\node at \med{inrubk}{inrdbk}[right=2pt, etic](mk){\tiny $m_k$};
\end{tikzpicture}
&
$\toe$
&
\boxinit
\begin{tikzpicture}[vcenter]%applicazione
\node at (0,0) [eport] (input){};
\lweakv{input}{weakening};

\node at (input.center) [right=\stlar, eport] (input2){};
\lweakv{input2}{weakening2};

\gdots{input}{input2}{}

\node at (input) [above left=\stalt+3pt and 0.1*\stlar](inlub){};
\node at (input) [above right=\stalt+3pt and 0.1*\stlar](inrub){};
\node at (input) [above left=\stalt and 0.1*\stlar](inldb){};
\node at (input) [above right=\stalt and 0.1*\stlar](inrdb){};
\draw[exboxline](inlub.center)--(inrub.center);
\draw[exboxline](inldb.center)--(inrdb.center);
\node at \med{inlub}{inldb}[left=2pt, etic](m1){\tiny $m_1$};

\node at (input2) [above left=\stalt+3pt and 0.1*\stlar](inlubk){};
\node at (input2) [above right=\stalt+3pt and 0.1*\stlar](inrubk){};
\node at (input2) [above left=\stalt and 0.1*\stlar](inldbk){};
\node at (input2) [above right=\stalt and 0.1*\stlar](inrdbk){};
\draw[exboxline](inlubk.center)--(inrubk.center);
\draw[exboxline](inldbk.center)--(inrdbk.center);
\node at \med{inrubk}{inrdbk}[right=2pt, etic](mk){\tiny $m_k$};

\end{tikzpicture}
\end{tabular}


==> imm-translation.tex <==
\ovalbox{
\begin{tabular}{c\spc|\spc c\spc|\spc c\spc|\spc c\spc|\spc c}
\scriptsize$\lamtonets{x}$ = &
\scriptsize if $x\in\fv{t}$, $\lamtonets{\l x.t}$  = &
\scriptsize if $x\notin\fv{t}$, $\lamtonets{\l x.t}$  = &
\scriptsize if $x\in\fv{u}$, $\lamtonets{x u}$ = &
\scriptsize if $x\notin\fv{u}$, $\lamtonets{x u}$ = 
\\

\begin{tikzpicture}[ocenter]%variabile
\node at (0,0) [eport](up){};
\node at (up.center) [below=\stalt, mport](down){};
%\abox{bang}{exbox}{10pt}{10pt}{-38pt}
\lbangv{down}{up}{bang}
\node at (down.center) [below=\stalt, eport](down2){};
\lderv{down2}{down}{der}

%\aboxvnodes{up}{down2}{exbox}{10pt}{10pt}

\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]%astrazione
\node at (0,0) [eport](out){};
\node at (out.center) [below=\stalt, mport](up){};
\lbangv{up}{out}{bang}
\node at (up.center) [below right=\stalt and \hstlar, eport](downr){};

\inetcell[inductiveTr,at=(downr.center), below=\sepboxshort](body){\scriptsize $\lamtonets{t}$}[180]    
\node at (body.left pax) [eport, below=\sepboxshort](x){};
\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};
\node at (body.right pax) [eport, below=\sepbox](freevarright){};

\lparvanglefake{up}{x}{downr}{par}{out=180, in =225, looseness=1}

\aboxvnodes{par}{freevarright}{exbox}{15pt}{25pt}
\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};
\node at (body.right pax) [eport, below=\sepbox](freevarright){};
\lparvangle{up}{x}{downr}{par}{out=180, in =225, looseness=1}
\draw[exppure] (body.middle pax) to (freevarmiddle);
\draw[exppure] (body.right pax) to (freevarright);


\node at (freevarright) [dummynode, below=\sepbox](spacingNode){};
\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]%astrazione weak
\node at (0,0) [eport](out){};
\node at (out.center) [below=\stalt, mport](up){};
\lbangv{up}{out}{bang}
\node at (up.center) [below right=\stalt and \hstlar, eport](downr){};

\inetcell[inductiveTr,at=(downr.center), below=\sepboxshort](body){\scriptsize $\lamtonets{t}$}[180]    
\node at (body.right pax) [eport, below=\sepboxshort](freevarright){};

\node at (downr.center) [eport, below left=2.5*\sepbox and 1.3*\hstlar](weaknode){};
\lweakv{weaknode};

\lparvanglefake{up}{weaknode}{downr}{par}{out=180, in =225, looseness=1}

\aboxvnodes{par}{freevarright}{exbox}{15pt}{25pt}
\node at (body.middle pax) [eport, below=\sepboxshort](freevarmiddle){};
\node at (body.left pax) [eport, below=\sepboxshort](freevarleft){};
\node at (body.right pax) [eport, below=\sepboxshort](freevarright){};
\lparvangle{up}{weaknode}{downr}{par}{out=180, in =225, looseness=1}

\end{tikzpicture}
&

\begin{tikzpicture}[vcenter]%applicazione in
\node [eport] (out){};
\node at (out.center) [mport, below left=\stalt and 0.6*\stlar] (fun){};
\node at (out.center) [eport, below right=\stalt and 0.6*\stlar] (arg){};
\ltensv{out}{fun}{arg}{ap};
\inetcell[inductiveTr,at=(arg.center), below=\sepboxshort](argbody){\scriptsize $\lamtonets{u}$}[180]    



\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};
\node at (argbody.left pax)[eport, below=\sepboxshort](vargluarg){};

\ldervangle{vargluarg}{fun}{der}{out=-90,in=180}
\end{tikzpicture}

&

\begin{tikzpicture}[vcenter]%applicazione notin
\node [eport] (out){};
\node at (out.center) [mport, below left=\stalt and 0.6*\stlar] (fun){};
\node at (out.center) [eport, below right=\stalt and 0.6*\stlar] (arg){};
\ltensv{out}{fun}{arg}{ap};
\inetcell[inductiveTr,at=(arg.center), below=\sepboxshort](argbody){\scriptsize $\lamtonets{u}$}[180]    
%\inetcell[inductiveTr,at=(fun.center), below=\sepbox](funbody){\scriptsize $\lamtonets{s_1}$}[180]    
\node at (fun.center) [below=\stalt, eport](down2){};
\lderv{down2}{fun}{der}

\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};

\node at (argbody.left pax)[eport, below=\sepboxshort](vargluarg){};
\end{tikzpicture}

\\
\hline
\scriptsize if $y\notin\fv{t}$, &
\scriptsize if $x\in\fv{t}$, $\lamtonets{(\l x.t) u}$ = &
\scriptsize if $x\notin\fv{t}$, $\lamtonets{(\l x.t) u}$ =  &
\scriptsize if $x\in\fv{t}$, $\lamtonets{t[x/u]}$ =&
\scriptsize if $x\notin\fv{t}$, $\lamtonets{t[x/u]}$ =
\\
\begin{tikzpicture}[vcenter]%sostituzione notin

\node at (0,0)[eport](out){};
\node at (out.center)[above=1.8*\stlar,etic, overlay](label){\scriptsize $\lamtonetsvar{t}{X{\cup}\set{y}}$ = };
\inetcell[inductiveTr,at=(out.center),below=\sepboxshort](argbody){\scriptsize $\lamtonetsvar{t}{X}$}[180]    

\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};
\node at (argbody.left pax)[eport, below=\sepboxshort](vargluarg){};

\node at (argbody.center)[eport, left=\stlar](weaknode){};
\lweakv{weaknode};
\end{tikzpicture}
&
\begin{tikzpicture}[vcenter]%beta redex in
\node [eport] (out){};
\node at (out.center) [mport, below left=\stalt and \stlar] (fun){};
\node at (out.center) [eport, below right=\stalt and \stlar] (arg){};
\ltensv{out}{fun}{arg}{ap};
\inetcell[inductiveTr,at=(arg.center), below=\sepboxshort](argbody){\scriptsize $\lamtonets{u}$}[180]    
%\inetcell[inductiveTr,at=(fun.center), below=\sepbox](funbody){\scriptsize $\lamtonets{s_1}$}[180]    

\node at (fun.center) [below right=\stalt and \hstlar, eport](downr){};
%\node at (up.center) [below left=\stalt and \hstlar, eport](downl){};

\inetcell[inductiveTr,at=(downr.center), below=\sepboxshort](body){\scriptsize $\lamtonets{t}$}[180]    
\node at (body.left pax) [eport, below=\sepboxshort](x){};
\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};


\lparvanglefake{fun}{x}{downr}{par}{out=180, in =225, looseness=1}
\aboxvnodes{par}{freevarmiddle}{exbox}{15pt}{25pt}

\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};

\lparvangle{fun}{x}{downr}{par}{out=180, in =225, looseness=1}
\draw[exppure] (body.middle pax) to (freevarmiddle);

\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};


%gluing
\node at (body.right pax) [eport, below right =3*\sepbox and 2*\sepbox](freevarright1){};
\node at (freevarright1.center) [eport, right =\hstlar](freevarright2){};
\gdots{freevarright1}{freevarright2}{}

\node at (body.right pax) [nospace, left =\sepbox/3](freevarright1dummy){};
\node at (body.right pax) [nospace, right =\sepbox/3](freevarright2dummy){};

\draw[exppure,enaryedge, in=135, out=-60] (freevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=135, out=-60] (freevarright2dummy) to (freevarright2);

\node at (argbody.left pax) [nospace, left =\sepbox/3](argfreevarright1dummy){};
\node at (argbody.left pax) [nospace, right =\sepbox/3](argfreevarright2dummy){};

\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright2dummy) to (freevarright2);

\node at (freevarright1freevarright2dots.center)[ below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
\node at (bracket.center)[ below=1.3*\sepbox, nospace](bracket2){\scriptsize $\fv{t}{\cap}\fv{u}$};

\end{tikzpicture}
&
\begin{tikzpicture}[vcenter]%beta redex notin
\node [eport] (out){};
\node at (out.center) [mport, below left=\stalt and \stlar] (fun){};
\node at (out.center) [eport, below right=\stalt and \stlar] (arg){};
\ltensv{out}{fun}{arg}{ap};
\inetcell[inductiveTr,at=(arg.center), below=\sepboxshort](argbody){\scriptsize $\lamtonets{u}$}[180]    
%\inetcell[inductiveTr,at=(fun.center), below=\sepbox](funbody){\scriptsize $\lamtonets{s_1}$}[180]    

\node at (fun.center) [below right=\stalt and \hstlar, eport](downr){};

\inetcell[inductiveTr,at=(downr.center), below=\sepboxshort](body){\scriptsize $\lamtonets{t}$}[180]    
\node at (body.left pax) [eport, below=\sepboxshort](x){};
\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};

 \node at (downr.center) [eport, below left=2.5*\sepbox and 1.3*\hstlar](weaknode){};
 \lweakv{weaknode};

\lparvanglefake{fun}{x}{downr}{par}{out=180, in =225, looseness=1}
\aboxvnodes{par}{freevarmiddle}{exbox}{15pt}{25pt}

\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};

\lparvangle{fun}{weaknode}{downr}{par}{out=180, in =225, looseness=1}
\draw[exppure] (body.middle pax) to (freevarmiddle);

\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};


%gluing
\node at (body.right pax) [eport, below right =3*\sepbox and 2*\sepbox](freevarright1){};
\node at (freevarright1.center) [eport, right =\hstlar](freevarright2){};
\gdots{freevarright1}{freevarright2}{}

\node at (body.right pax) [nospace, left =\sepbox/3](freevarright1dummy){};
\node at (body.right pax) [nospace, right =\sepbox/3](freevarright2dummy){};

\draw[exppure,enaryedge, in=135, out=-60] (freevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=135, out=-60] (freevarright2dummy) to (freevarright2);

\node at (argbody.left pax) [nospace, left =\sepbox/3](argfreevarright1dummy){};
\node at (argbody.left pax) [nospace, right =\sepbox/3](argfreevarright2dummy){};

\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright2dummy) to (freevarright2);

\node at (freevarright1freevarright2dots.center)[ below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
\node at (bracket.center)[ below=1.3*\sepbox, nospace](bracket2){\scriptsize $\fv{t}{\cap}\fv{u}$};

\end{tikzpicture}
&

\begin{tikzpicture}[vcenter]%sostituzione in
\node at (0,0)[eport](out){};
\inetcell[inductiveTr,at=(out.center),below=\sepboxshort](argbody){\scriptsize $\lamtonets{t}$}[180]    

%\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};
\node at (argbody.left pax)[eport, below=\sepboxshort](vargluarg){};

\inetcell[inductiveTr,at=(argfreevar2.center), below=\sepboxshort](body){\scriptsize $\lamtonets{u}$}[180]    
%\node at (body.right pax)[eport, below=\sepboxshort](bodyrpax){};
\node at (body.middle pax)[eport, below=\sepboxshort](bodympax){};
\node at (body.left pax)[eport, below=\sepboxshort](bodylpax){};

%gluing
\node at (body.right pax) [eport, below right =3*\sepbox and 2*\sepbox](freevarright1){};
\node at (freevarright1.center) [eport, right =\hstlar](freevarright2){};
\gdots{freevarright1}{freevarright2}{}

\node at (body.right pax) [nospace, left =\sepbox/3](freevarright1dummy){};
\node at (body.right pax) [nospace, right =\sepbox/3](freevarright2dummy){};

\draw[exppure,enaryedge, in=135, out=-60] (freevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=135, out=-60] (freevarright2dummy) to (freevarright2);

\node at (argbody.right pax) [nospace, left =\sepbox/3](argfreevarright1dummy){};
\node at (argbody.right pax) [nospace, right =\sepbox/3](argfreevarright2dummy){};

\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=45, out=-90] (argfreevarright2dummy) to (freevarright2);

\node at (freevarright1freevarright2dots.center)[ below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
\node at (bracket.center)[ below=1.3*\sepbox, nospace](bracket2){\scriptsize $\fv{t}{\cap}\fv{u}$};


\end{tikzpicture}
&
\begin{tikzpicture}[vcenter]%sostituzione notin
\node at (0,0)[eport](out){};
\inetcell[inductiveTr,at=(out.center),below=\sepboxshort](argbody){\scriptsize $\lamtonets{t}$}[180]    

%\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eport, below=\sepboxshort](argfreevar2){};
\node at (argbody.left pax)[eport, below=\sepboxshort](vargluarg){};

\node at (argbody.center)[eport, left=\stlar](weaknode){};
\lweakv{weaknode};
\inetcell[inductiveTr,at=(weaknode.center), below=\sepboxshort](body){\scriptsize $\lamtonets{u}$}[180]    
%\node at (body.right pax)[eport, below=\sepboxshort](bodyrpax){};
\node at (body.middle pax)[eport, below=\sepboxshort](bodympax){};
\node at (body.left pax)[eport, below=\sepboxshort](bodylpax){};

%gluing
\node at (body.right pax) [eport, below right =3*\sepbox and 2*\sepbox](freevarright1){};
\node at (freevarright1.center) [eport, right =\hstlar](freevarright2){};
\gdots{freevarright1}{freevarright2}{}

\node at (body.right pax) [nospace, left =\sepbox/3](freevarright1dummy){};
\node at (body.right pax) [nospace, right =\sepbox/3](freevarright2dummy){};

\draw[exppure,enaryedge, in=135, out=-60] (freevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=135, out=-60] (freevarright2dummy) to (freevarright2);

\node at (argbody.right pax) [nospace, left =\sepbox/3](argfreevarright1dummy){};
\node at (argbody.right pax) [nospace, right =\sepbox/3](argfreevarright2dummy){};


\draw[exppure,enaryedge, in=45, out=-89, overlay] (argfreevarright1dummy) to (freevarright1);
\draw[exppure,enaryedge, in=45, out=-90, overlay] (argfreevarright2dummy) to (freevarright2);

% \draw[ exppure, in=45, out=-90] (argfreevarright1dummy) to (freevarright1);
% \draw[enaryedge, in=45, out=-90] (argfreevarright2dummy) to (freevarright2);

\node at (freevarright1freevarright2dots.center)[ below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
\node at (bracket.center)[ below=1.3*\sepbox, nospace](bracket2){\scriptsize $\fv{t}{\cap}\fv{u}$};



\end{tikzpicture}


\end{tabular}}

==> various.tex <==
\ovalbox{\begin{tabular}{c|c|cccccccc|cccc}
a)
\begin{tikzpicture}[ocenter]
\node at (0,0) [eport](up){};
\inetcell[inductiveTr,at=(up.center), below=\sepbox](body){}[180]    
\node at (body.left pax) [eport, below=\sepbox](freevarleft){};
\node at (body.right pax) [eport, below=\sepbox](freevarright){};

\draw[exppure] (body.left pax) to (freevarleft);
\draw[exppure] (body.right pax) to (freevarright);
\draw[exppure] (up) to (body.pal);
\gdots{freevarleft}{freevarright}{}
\end{tikzpicture}
&
b)
\begin{tikzpicture}[ocenter]
\node at (0,0) [eport](up){};
\inetcell[inductiveTr,at=(up.center), below=\sepboxshort](body){}[180]    
\node at (body.left pax) [eport, below=\sepboxshort](freevarleft){};
\node at (body.middle pax) [eport, below=\sepboxshort](freevarmiddle){};
\node at (body.right pax) [eport, below=\sepboxshort](freevarright){};
\end{tikzpicture}
&
c)
\begin{tikzpicture}[ocenter]%astrazione
\node at (0,0) [mport](up){};
\node at (up.center) [below right=\stalt and \hstlar, eport](downr){};

\inetcell[inductiveTr,at=(downr.center), below=\sepboxshort](body){\scriptsize $\lt{t}$}[180]    
\node at (body.left pax) [eport, below=\sepboxshort](x){};
\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};
\node at (body.right pax) [eport, below=\sepbox](freevarright){};

\lparvanglefake{up}{x}{downr}{par}{out=180, in =225, looseness=1}

\aboxvnodes{par}{freevarright}{exbox}{15pt}{25pt}
\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};
\node at (body.right pax) [eport, below=\sepbox](freevarright){};
\lparvangle{up}{x}{downr}{par}{out=180, in =225, looseness=1}
\draw[exppure] (body.middle pax) to (freevarmiddle);
\draw[exppure] (body.right pax) to (freevarright);
\end{tikzpicture}
$\Rew{\tt collapse}$
\begin{tikzpicture}[ocenter]
\node at (0,0) [mport](up){};
\node at (up.center) [below right=\stalt and \hstlar, eport](downr){};
\node at (up.center) [below left=\stalt and \hstlar, eport](downl){};
\gdots{downl}{downr}{}
\lcolbox{up}{downl}{downr}{par}
\end{tikzpicture}

\end{tabular}
}
